The Incidence of Debris Disks at 24 {\mu}m and 670 Myr

We use Spitzer Space Telescope 24 {\mu}m data to search for debris disks among 122 AFGKM stars from the \sim 670 Myr clusters Hyades, Coma Ber, and Praesepe, utilizing a number of advances in data reduction and determining the intrinsic colors of main sequence stars. For our sample, the 1{\sigma} dispersion about the main sequence V-K, K-[24] locus is approximately 3.1%. We identify seven debris disks at 10% or more (\geq 3{\sigma} confidence level) above the expected K-[24] for purely photospheric emission. The incidence of excesses of 10% or greater in our sample at this age is 5.7 +3.1/-1.7%. Combining with results from the literature, the rate is 7.8 +4.2/-2.1% for early- type (B9 - F4) stars and 2.7 +3.3/-1.7% for solar-like (F5 - K9) stars. Our primary sample has strict criteria for inclusion to allow comparison with other work; when we relax these criteria, three additional debris disks are detected. They are all around stars of solar-like type and hence reinforce our conclusion that disks around such stars are still relatively common at 670 Myr and are similar to the rate around early-type stars. The apparently small difference in decay rates between early-type and solar-like stars is inconsistent with the first order theoretical predictions that the later type stellar disks would decay an order of magnitude more quickly than the earlier type ones.

==> (inline-0) <==
\begin{deluxetable}{llllllllllll}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Cluster Stars Considered\label{Cluster Stars Considered}}
\tablehead{\colhead{Name} & \colhead{Sp} &\colhead{V}&\colhead{K$_S$}&\colhead{K$_{err}$} & \colhead{f24} & \colhead{[24]}&\colhead{[24]$_{err}$} & \colhead{(K-[24])$_{err}$} & \colhead{Incl?} & \colhead{Excl.} & \colhead{Cluster}\\ \colhead{} & \colhead{Type} &\colhead{}&\colhead{}&\colhead{} & \colhead{} & \colhead{}&\colhead{} & \colhead{} & \colhead{}& \colhead{note} & \colhead{}}
\startdata
   Cl* Melotte 111 AV1119 &        G5V &   10.830 &    9.295 &    0.019 &    1.453 &    9.233 &    0.057 &    0.060 &   n &        4 &   c \\
   Cl* Melotte 111 AV1183 &        K3V &   11.500 &    8.972 &    0.020 &    1.932 &    8.924 &    0.043 &    0.047 &   y &   \nodata&   c \\
   Cl* Melotte 111 AV1280 &       K4V: &   11.720 &    9.476 &    0.018 &    1.164 &    9.474 &    0.068 &    0.070 &   n &    1,2,4 &   c \\
   Cl* Melotte 111 AV1284 &         F2 &    4.780 &    3.236 &    0.244 &  395.500 &    3.146 &    0.011 &    0.244 &   n &        4 &   c \\
   Cl* Melotte 111 AV1288 &         G0 &   12.520 &   10.519 &    0.019 &   \nodata&   \nodata&    0.011 &    0.022 &   n &        3 &   c \\
   Cl* Melotte 111 AV1292 &        F8V &   10.990 &    9.606 &    0.021 &    1.047 &    9.589 &    0.077 &    0.080 &   n &        4 &   c \\
   Cl* Melotte 111 AV1293 &       G5V: &   12.580 &   10.796 &    0.024 &    0.359 &   10.750 &    0.132 &    0.135 &   n &        4 &   c \\
   Cl* Melotte 111 AV1297 &        G8V &   10.440 &    8.752 &    0.021 &    2.418 &    8.680 &    0.070 &    0.073 &   n &        4 &   c \\
   Cl* Melotte 111 AV1420 &       K2V: &   11.220 &    9.078 &    0.020 &    1.768 &    9.020 &    0.044 &    0.048 &   y &   \nodata&   c \\
   Cl* Melotte 111 AV1435 &       K2V: &   11.490 &    9.424 &    0.018 &    1.214 &    9.428 &    0.066 &    0.068 &   n &      1,4 &   c \\
   Cl* Melotte 111 AV1464 &     \nodata&   11.430 &    9.417 &    0.025 &    1.190 &    9.450 &    0.148 &    0.150 &   n &      2,4 &   c \\
   Cl* Melotte 111 AV1487 &       K0V: &   \nodata&   10.813 &    0.018 &    0.348 &   10.784 &    0.132 &    0.133 &   n &      4,5 &   c \\
   Cl* Melotte 111 AV1537 &       G5V: &   11.300 &    9.844 &    0.024 &    0.814 &    9.862 &    0.094 &    0.097 &   n &        4 &   c \\
   Cl* Melotte 111 AV1548 &       G8V: &   12.720 &   10.722 &    0.022 &    0.371 &   10.714 &    0.124 &    0.126 &   n &    1,2,4 &   c \\
   Cl* Melotte 111 AV1561 &       G5V: &   11.560 &   10.023 &    0.024 &    0.712 &   10.008 &    0.112 &    0.115 &   n &        4 &   c \\
   Cl* Melotte 111 AV1584 &       G0V: &   12.010 &   10.416 &    0.021 &    0.462 &   10.478 &    0.123 &    0.125 &   n &      1,4 &   c \\
   Cl* Melotte 111 AV1623 &       K2V: &   12.530 &   10.270 &    0.021 &    0.586 &   10.219 &    0.131 &    0.132 &   n &      1,4 &   c \\
   Cl* Melotte 111 AV1695 &       G0V: &   11.790 &   10.315 &    0.021 &    0.647 &   10.111 &    0.120 &    0.121 &   n &        4 &   c \\
   Cl* Melotte 111 AV1711 &       G8V: &   11.880 &    9.970 &    0.021 &    0.811 &    9.867 &    0.094 &    0.096 &   n &        4 &   c \\
   Cl* Melotte 111 AV1768 &       G5V: &   12.130 &   10.568 &    0.021 &    0.427 &   10.563 &    0.111 &    0.113 &   n &        4 &   c \\
    Cl* Melotte 111 AV190 &     \nodata&   \nodata&    9.224 &    0.018 &    1.453 &    9.233 &    0.122 &    0.123 &   n &      4,5 &   c \\
   Cl* Melotte 111 AV1966 &       G5V: &   12.520 &   10.848 &    0.023 &    0.462 &   10.478 &    0.111 &    0.113 &   n &      1,4 &   c \\
   Cl* Melotte 111 AV2049 &       G8V: &   12.200 &   10.637 &    0.021 &    0.500 &   10.391 &    0.101 &    0.103 &   n &    1,2,4 &   c \\
   Cl* Melotte 111 AV2062 &       K0V: &   11.320 &    8.995 &    0.019 &    1.823 &    8.987 &    0.045 &    0.049 &   y &   \nodata&   c \\
   Cl* Melotte 111 AV2331 &        G7V &   11.890 &   10.205 &    0.021 &    0.618 &   10.161 &    0.130 &    0.132 &   n &      2,4 &   c \\
    Cl* Melotte 111 AV472 &     \nodata&   12.840 &   10.895 &    0.017 &    0.331 &   10.839 &    0.153 &    0.154 &   n &        4 &   c \\
    Cl* Melotte 111 AV477 &       G5V: &   12.070 &   10.518 &    0.017 &    0.444 &   10.521 &    0.114 &    0.115 &   n &        4 &   c \\
    Cl* Melotte 111 AV481 &       G0V: &   12.230 &   10.511 &    0.016 &    0.489 &   10.416 &    0.112 &    0.113 &   n &    1,2,4 &   c \\
    Cl* Melotte 111 AV484 &         F5 &   11.970 &   10.826 &    0.017 &    0.269 &   11.065 &    0.189 &    0.190 &   n &    1,2,4 &   c \\
    Cl* Melotte 111 AV497 &       G0V: &   12.430 &   10.840 &    0.019 &    0.312 &   10.903 &    0.161 &    0.163 &   n &        4 &   c \\
    Cl* Melotte 111 AV501 &       G8V: &   12.660 &   10.766 &    0.019 &    0.399 &   10.636 &    0.122 &    0.124 &   n &      2,4 &   c \\
    Cl* Melotte 111 AV519 &       G5V: &   11.910 &    9.630 &    0.016 &    1.212 &    9.430 &    0.067 &    0.069 &   n &        4 &   c \\
    Cl* Melotte 111 AV551 &       G0V: &   11.850 &   10.531 &    0.018 &    0.483 &   10.430 &    0.109 &    0.110 &   n &    1,2,4 &   c \\
    Cl* Melotte 111 AV569 &       G0V: &   12.510 &   10.741 &    0.019 &    0.410 &   10.606 &    0.115 &    0.117 &   n &        4 &   c \\
    Cl* Melotte 111 AV571 &       G0V: &   12.630 &   10.424 &    0.018 &    0.419 &   10.583 &    0.143 &    0.144 &   n &      2,4 &   c \\
    Cl* Melotte 111 AV573 &       K0V: &   11.480 &    9.415 &    0.018 &    1.496 &    9.201 &    0.054 &    0.057 &   n &        4 &   c \\
    Cl* Melotte 111 AV605 &       G0V: &   11.090 &    9.717 &    0.017 &    0.895 &    9.760 &    0.092 &    0.094 &   n &        4 &   c \\
    Cl* Melotte 111 AV610 &       K4V: &   10.940 &    7.542 &    0.020 &    7.923 &    7.392 &    0.024 &    0.031 &   y &   \nodata&   c \\
    Cl* Melotte 111 AV669 &       G0V: &   11.420 &    9.813 &    0.016 &    0.832 &    9.838 &    0.097 &    0.099 &   n &        4 &   c \\
    Cl* Melotte 111 AV726 &       G0V: &   11.220 &    9.671 &    0.018 &    0.926 &    9.722 &    0.092 &    0.093 &   n &    1,2,4 &   c \\
    Cl* Melotte 111 AV773 &       K0V: &   11.200 &    9.332 &    0.020 &    1.261 &    9.387 &    0.062 &    0.065 &   n &    1,2,4 &   c \\
    Cl* Melotte 111 AV838 &       G5V: &   11.940 &   10.328 &    0.018 &    0.477 &   10.443 &    0.126 &    0.127 &   n &      2,4 &   c \\
    Cl* Melotte 111 AV967 &     \nodata&   \nodata&   11.646 &    0.021 &    0.270 &   11.059 &    0.206 &    0.207 &   n &    2,4,5 &   c \\
               BD+25 2478 &        A0V &   10.640 &   10.629 &    0.014 &    0.593 &   10.207 &    0.087 &    0.088 &   n &    1,2,4 &   c \\
               BD+25 2485 &        G7V &    9.400 &    7.165 &    0.020 &    9.724 &    7.169 &    0.020 &    0.029 &   y &   \nodata&   c \\
               BD+25 2509 &        G8V &   11.340 &    9.208 &    0.019 &    1.557 &    9.158 &    0.054 &    0.057 &   n &        4 &   c \\
               BD+26 2303 &        F8V &   10.050 &    8.802 &    0.017 &    2.134 &    8.816 &    0.082 &    0.083 &   n &        4 &   c \\
               BD+26 2310 &        G5V &   10.980 &    9.389 &    0.018 &    1.231 &    9.413 &    0.070 &    0.072 &   n &        4 &   c \\
               BD+26 2312 &        K1V &    9.560 &    6.104 &    0.016 &   28.860 &    5.988 &    0.012 &    0.020 &   y &   \nodata&   c \\
               BD+26 2333 &        F8V &   10.360 &    8.793 &    0.024 &    2.086 &    8.841 &    0.081 &    0.084 &   n &        4 &   c \\
               BD+26 2336 &        F3V &    9.570 &    8.456 &    0.019 &    2.984 &    8.452 &    0.062 &    0.065 &   n &      1,4 &   c \\
               BD+26 2339 &        F5V &   10.040 &    8.903 &    0.022 &    1.730 &    9.044 &    0.102 &    0.105 &   n &      2,4 &   c \\
               BD+26 2342 &        K0V &   10.470 &    8.611 &    0.021 &    2.248 &    8.759 &    0.077 &    0.080 &   n &      2,4 &   c \\
               BD+28 2091 &        F8V &   10.020 &    8.750 &    0.021 &    2.230 &    8.768 &    0.079 &    0.081 &   n &      1,4 &   c \\
                   GJ9410 &        K4V &   11.090 &    8.146 &    0.023 &    4.264 &    8.064 &    0.039 &    0.045 &   y &   \nodata&   c \\
           GSC01988-00346 &       G5V: &   11.940 &   10.171 &    0.018 &    0.679 &   10.059 &    0.115 &    0.116 &   n &      2,4 &   c \\
           GSC01991-00357 &       G5V: &   11.850 &   10.339 &    0.018 &    0.277 &   11.032 &    0.201 &    0.201 &   n &    1,2,4 &   c \\
           GSC01991-00612 &       G5V: &   12.660 &   10.796 &    0.018 &    0.336 &   10.823 &    0.137 &    0.138 &   n &    1,2,4 &   c \\
           GSC01991-00727 &       G0V: &   11.560 &   10.068 &    0.028 &    0.735 &    9.973 &    0.108 &    0.111 &   n &        4 &   c \\
                 HD105371 &        F6V &    8.500 &    7.292 &    0.024 &    8.128 &    7.364 &    0.024 &    0.034 &   y &   \nodata&   c \\
                 HD105805 &       A4Vn &    6.010 &    5.600 &    0.033 &   38.720 &    5.669 &    0.012 &    0.035 &   y &   \nodata&   c \\
                 HD105898 &        G2V &    7.510 &    5.307 &    0.017 &   55.610 &    5.276 &    0.011 &    0.020 &   y &   \nodata&   c \\
                 HD106293 &        F5V &    8.080 &    6.990 &    0.033 &   11.320 &    7.004 &    0.019 &    0.038 &   y &   \nodata&   c \\
                 HD106691 &       F5IV &    8.090 &    7.036 &    0.017 &   10.550 &    7.081 &    0.020 &    0.026 &   y &   \nodata&   c \\
                 HD106857 &        F5V &    8.960 &    7.726 &    0.018 &    5.988 &    7.696 &    0.030 &    0.035 &   n &        1 &   c \\
                 HD106946 &        F2V &    7.850 &    6.928 &    0.017 &   12.110 &    6.931 &    0.018 &    0.025 &   y &   \nodata&   c \\
                 HD106947 &        F7V &    8.690 &    7.371 &    0.021 &    7.466 &    7.456 &    0.026 &    0.033 &   y &   \nodata&   c \\
                 HD107086 &        F8V &    7.560 &    6.474 &    0.031 &   17.760 &    6.515 &    0.014 &    0.034 &   y &   \nodata&   c \\
                 HD107159 &        A5V &    7.770 &    7.006 &    0.029 &   11.410 &    6.996 &    0.019 &    0.035 &   y &   \nodata&   c \\
                 HD107214 &        G0V &    9.020 &    7.492 &    0.027 &    7.086 &    7.513 &    0.027 &    0.038 &   y &   \nodata&   c \\
                 HD107427 &        A3V &    9.060 &    8.746 &    0.018 &    2.150 &    8.808 &    0.080 &    0.082 &   n &    1,2,4 &   c \\
                 HD107611 &        F6V &    8.510 &    7.325 &    0.020 &    8.409 &    7.327 &    0.022 &    0.030 &   n &        1 &   c \\
                 HD107655 &        A0V &    6.210 &    6.167 &    0.024 &   22.640 &    6.252 &    0.013 &    0.027 &   y &   \nodata&   c \\
                 HD107701 &        F7V &    8.550 &    7.024 &    0.018 &   11.210 &    7.015 &    0.020 &    0.027 &   y &   \nodata&   c \\
                 HD107793 &        F8V &    9.100 &    7.685 &    0.023 &    6.434 &    7.618 &    0.029 &    0.037 &   n &        1 &   c \\
                 HD108007 &    A7V+... &    6.410 &    5.731 &    0.016 &   33.560 &    5.824 &    0.012 &    0.020 &   n &        2 &   c \\
                 HD108382 &        A4V &    4.980 &    4.649 &    0.024 &  118.800 &    4.452 &    0.011 &    0.026 &   y &   \nodata&   c \\
                 HD108945 &       A2pv &    5.470 &    5.269 &    0.017 &   55.360 &    5.281 &    0.011 &    0.020 &   n &        1 &   c \\
                 HD108956 &        F8V &    7.120 &    5.609 &    0.026 &   41.730 &    5.588 &    0.012 &    0.028 &   y &   \nodata&   c \\
                 HD108976 &        F6V &    8.560 &    7.404 &    0.018 &    7.845 &    7.402 &    0.024 &    0.030 &   y &   \nodata&   c \\
                 HD109127 &        F3V &    9.070 &    8.236 &    0.017 &    3.540 &    8.266 &    0.051 &    0.054 &   n &      2,4 &   c \\
                 HD109306 &        F3V &    8.610 &    7.702 &    0.016 &    6.165 &    7.664 &    0.029 &    0.033 &   y &   \nodata&   c \\
                 HD109307 &       A4Vm &    6.280 &    5.989 &    0.026 &   27.130 &    6.055 &    0.013 &    0.029 &   y &   \nodata&   c \\
                 HD116706 &       A3IV &    5.750 &    5.502 &    0.018 &   42.310 &    5.573 &    0.012 &    0.021 &   y &   \nodata&   c \\
                 HD018632 &         G5 &    7.970 &    5.841 &    0.024 &   34.390 &    5.798 &    0.012 &    0.027 &   y &   \nodata&   h \\
                 HD020430 &        F8V &    7.380 &    5.992 &    0.021 &   28.180 &    6.014 &    0.012 &    0.024 &   n &        2 &   h \\
                 HD025825 &         G0 &    7.850 &    6.446 &    0.024 &   18.890 &    6.448 &    0.015 &    0.029 &   y &   \nodata&   h \\
                 HD026767 &         G0 &    8.050 &    6.534 &    0.017 &   17.570 &    6.527 &    0.016 &    0.023 &   y &   \nodata&   h \\
                 HD026784 &        F8V &    7.110 &    5.862 &    0.017 &   34.900 &    5.782 &    0.012 &    0.021 &   y &   \nodata&   h \\
                 HD027250 &         G5 &    8.620 &    6.921 &    0.016 &   12.320 &    6.912 &    0.021 &    0.026 &   n &        1 &   h \\
                 HD027282 &        G8V &    8.470 &    6.787 &    0.016 &   13.800 &    6.789 &    0.019 &    0.024 &   y &   \nodata&   h \\
                 HD027406 &        G0V &    7.460 &    6.124 &    0.018 &   26.200 &    6.093 &    0.014 &    0.023 &   y &   \nodata&   h \\
                 HD027628 &        A3m &    5.720 &    4.960 &    0.017 &   73.770 &    4.969 &    0.011 &    0.020 &   y &   \nodata&   h \\
                 HD027685 &        G4V &    7.860 &    6.203 &    0.018 &   23.970 &    6.190 &    0.012 &    0.022 &   y &   \nodata&   h \\
                 HD027732 &         G5 &    8.840 &    7.121 &    0.016 &   10.350 &    7.101 &    0.023 &    0.028 &   y &   \nodata&   h \\
                 HD027749 &        A1m &    5.640 &    4.945 &    0.021 &   72.680 &    4.985 &    0.011 &    0.024 &   y &   \nodata&   h \\
                 HD027771 &         G5 &    9.110 &    7.145 &    0.017 &    9.956 &    7.144 &    0.024 &    0.030 &   y &   \nodata&   h \\
                 HD027808 &        F8V &    7.130 &    5.871 &    0.020 &   31.180 &    5.904 &    0.013 &    0.024 &   y &   \nodata&   h \\
                 HD027835 &        G2V &    8.203 &    6.797 &    0.026 &   13.520 &    6.811 &    0.015 &    0.030 &   y &   \nodata&   h \\
                 HD027859 &        G2V &    7.790 &    6.290 &    0.016 &   22.450 &    6.261 &    0.013 &    0.020 &   y &   \nodata&   h \\
                 HD027962 &       A2IV &    4.300 &    4.098 &    0.029 &  151.700 &    4.186 &    0.011 &    0.031 &   y &   \nodata&   h \\
                 HD027990 &        K2V &    8.990 &    6.767 &    0.021 &   14.200 &    6.758 &    0.015 &    0.026 &   y &   \nodata&   h \\
                 HD028068 &        G1V &    8.040 &    6.436 &    0.027 &   20.060 &    6.383 &    0.013 &    0.030 &   y &   \nodata&   h \\
                 HD028099 &        G2V &    8.100 &    6.547 &    0.021 &   16.660 &    6.585 &    0.014 &    0.025 &   y &   \nodata&   h \\
                 HD028205 &         G0 &    7.410 &    6.141 &    0.024 &   24.500 &    6.166 &    0.014 &    0.028 &   y &   \nodata&   h \\
                 HD028226 &         Am &    5.720 &    5.055 &    0.018 &   74.370 &    4.960 &    0.011 &    0.021 &   y &   \nodata&   h \\
                 HD028237 &         F8 &    7.490 &    6.158 &    0.017 &   24.230 &    6.178 &    0.012 &    0.021 &   n &        1 &   h \\
                 HD028258 &         G5 &    9.020 &    7.003 &    0.021 &   12.060 &    6.935 &    0.020 &    0.029 &   y &   \nodata&   h \\
                 HD028344 &        G2V &    7.830 &    6.404 &    0.020 &   20.130 &    6.379 &    0.013 &    0.024 &   y &   \nodata&   h \\
                 HD028355 &        A7V &    5.020 &    4.534 &    0.033 &  138.300 &    4.287 &    0.011 &    0.035 &   y &   \nodata&   h \\
                 HD028462 &        K1V &    9.080 &    7.139 &    0.024 &   10.290 &    7.108 &    0.017 &    0.030 &   y &   \nodata&   h \\
                 HD028527 &       A6IV &    4.780 &    4.364 &    0.036 &  122.800 &    4.416 &    0.011 &    0.038 &   y &   \nodata&   h \\
                 HD028546 &         Am &    5.470 &    4.903 &    0.023 &   75.950 &    4.937 &    0.011 &    0.026 &   y &   \nodata&   h \\
                 HD028593 &         G5 &    8.590 &    6.884 &    0.023 &   12.530 &    6.894 &    0.020 &    0.030 &   y &   \nodata&   h \\
                 HD028635 &         F8 &    7.780 &    6.455 &    0.021 &   18.640 &    6.463 &    0.013 &    0.025 &   y &   \nodata&   h \\
                 HD028783 &         K0 &    8.929 &    6.770 &    0.016 &   14.860 &    6.709 &    0.014 &    0.022 &   n &        2 &   h \\
                 HD028805 &         G5 &    8.641 &    6.941 &    0.026 &   11.920 &    6.948 &    0.016 &    0.031 &   y &   \nodata&   h \\
                 HD028878 &         G5 &    9.357 &    7.351 &    0.024 &    8.431 &    7.324 &    0.020 &    0.031 &   y &   \nodata&   h \\
                 HD028977 &         K0 &    9.644 &    7.553 &    0.026 &    7.076 &    7.514 &    0.024 &    0.035 &   y &   \nodata&   h \\
                 HD028992 &         F8 &    7.900 &    6.445 &    0.026 &   18.940 &    6.445 &    0.014 &    0.029 &   y &   \nodata&   h \\
                 HD029159 &         K0 &    9.345 &    7.373 &    0.015 &    8.087 &    7.369 &    0.021 &    0.026 &   y &   \nodata&   h \\
                 HD029388 &        A6V &    4.270 &    4.105 &    0.334 &  187.200 &    3.958 &    0.011 &    0.334 &   n &        4 &   h \\
                 HD029461 &         G5 &    7.960 &    6.443 &    0.021 &   19.370 &    6.421 &    0.013 &    0.025 &   y &   \nodata&   h \\
                 HD029488 &       A5Vn &    4.670 &    4.229 &    0.036 &  145.400 &    4.232 &    0.011 &    0.038 &   y &   \nodata&   h \\
                 HD030210 &         Am &    5.350 &    4.974 &    0.020 &   70.940 &    5.012 &    0.011 &    0.023 &   y &   \nodata&   h \\
                 HD030246 &         G5 &    8.300 &    6.738 &    0.033 &   14.070 &    6.768 &    0.015 &    0.036 &   y &   \nodata&   h \\
                 HD030505 &         F5 &    8.980 &    7.059 &    0.026 &   11.000 &    7.035 &    0.017 &    0.031 &   y &   \nodata&   h \\
                 HD030589 &         F8 &    7.720 &    6.355 &    0.016 &   19.960 &    6.388 &    0.015 &    0.022 &   y &   \nodata&   h \\
                 HD030809 &         F8 &    7.900 &    6.671 &    0.021 &   15.820 &    6.641 &    0.017 &    0.027 &   y &   \nodata&   h \\
                 HD031609 &         G5 &    8.890 &    7.235 &    0.017 &    9.617 &    7.181 &    0.023 &    0.029 &   y &   \nodata&   h \\
                 HD032347 &         K0 &    9.000 &    7.226 &    0.027 &    9.029 &    7.250 &    0.024 &    0.036 &   n &        2 &   h \\
                 HD033254 &        A2m &    5.430 &    4.861 &    0.023 &   77.810 &    4.911 &    0.011 &    0.026 &   y &   \nodata&   h \\
                 HD240648 &         K0 &    8.820 &    7.128 &    0.017 &    9.941 &    7.145 &    0.023 &    0.028 &   y &   \nodata&   h \\
                 HD242780 &         K0 &    9.030 &    7.302 &    0.021 &    8.794 &    7.278 &    0.027 &    0.034 &   n &        2 &   h \\
                 HD283704 &         G5 &    9.190 &    7.462 &    0.029 &    7.711 &    7.421 &    0.029 &    0.041 &   y &   \nodata&   h \\
                 HD284552 &         K0 &   10.690 &    7.686 &    0.026 &    6.528 &    7.602 &    0.033 &    0.042 &   n &        1 &   h \\
                 HD284653 &        K2V &   10.690 &    7.995 &    0.033 &    4.578 &    7.987 &    0.034 &    0.047 &   y &   \nodata&   h \\
                 HD284930 &         K0 &   10.290 &    7.742 &    0.020 &    5.629 &    7.763 &    0.028 &    0.034 &   n &        2 &   h \\
                 HD285252 &         K2 &    8.990 &    6.910 &    0.021 &   11.980 &    6.943 &    0.020 &    0.029 &   y &   \nodata&   h \\
                 HD285367 &         K2 &    9.310 &    7.254 &    0.023 &    9.446 &    7.201 &    0.019 &    0.030 &   y &   \nodata&   h \\
                 HD285690 &         K0 &    9.570 &    7.322 &    0.017 &    9.825 &    7.158 &    0.024 &    0.029 &   y &   \nodata&   h \\
                 HD285773 &         G5 &    8.950 &    7.055 &    0.027 &   10.890 &    7.046 &    0.017 &    0.032 &   y &   \nodata&   h \\
                 HD285830 &         K0 &    9.480 &    7.348 &    0.020 &    8.338 &    7.336 &    0.026 &    0.033 &   y &   \nodata&   h \\
                 HD285876 &         K0 &   11.020 &    7.895 &    0.024 &    5.171 &    7.855 &    0.032 &    0.040 &   n &        1 &   h \\
                 HD285931 &         K1 &    8.480 &    6.465 &    0.024 &   18.660 &    6.462 &    0.013 &    0.027 &   y &   \nodata&   h \\
                 HD286363 &         M0 &   10.120 &    7.574 &    0.021 &    6.906 &    7.541 &    0.022 &    0.031 &   y &   \nodata&   h \\
                 HD286554 &        M0V &   11.280 &    8.046 &    0.027 &    4.939 &    7.905 &    0.045 &    0.052 &   n &   \nodata&   h \\
                 HD286734 &       K5.5 &   10.890 &    7.786 &    0.021 &    6.130 &    7.670 &    0.036 &    0.042 &   y &   \nodata&   h \\
                 HD286789 &         K7 &   10.480 &    7.795 &    0.031 &    6.312 &    7.638 &    0.026 &    0.040 &   y &   \nodata&   h \\
                 HD286929 &         K5 &   10.040 &    7.480 &    0.023 &    7.508 &    7.450 &    0.029 &    0.037 &   n &      1,2 &   h \\
                 HIP13600 &         K0 &    8.830 &    7.179 &    0.024 &    9.780 &    7.163 &    0.023 &    0.033 &   y &   \nodata&   h \\
                 HIP13806 &         G5 &    8.920 &    6.905 &    0.023 &   12.350 &    6.910 &    0.018 &    0.029 &   y &   \nodata&   h \\
                 HIP15563 &         M0 &    9.650 &    6.881 &    0.023 &   13.320 &    6.828 &    0.018 &    0.029 &   y &   \nodata&   h \\
                 HIP16529 &         G5 &    8.880 &    6.907 &    0.016 &   12.230 &    6.920 &    0.019 &    0.025 &   y &   \nodata&   h \\
                 HIP17766 &        M1V &   10.850 &    7.509 &    0.016 &    7.734 &    7.418 &    0.026 &    0.030 &   n &        2 &   h \\
                 HIP18018 &         K7 &   10.170 &    7.395 &    0.020 &    8.108 &    7.367 &    0.027 &    0.033 &   n &        2 &   h \\
                 HIP18946 &         K5 &   10.120 &    7.600 &    0.020 &    6.963 &    7.532 &    0.024 &    0.031 &   n &        2 &   h \\
                 HIP19082 &     \nodata&   11.410 &    8.107 &    0.026 &    4.473 &    8.012 &    0.036 &    0.044 &   n &        1 &   h \\
                 HIP19441 &        K5V &   10.100 &    7.264 &    0.020 &    9.812 &    7.159 &    0.023 &    0.031 &   n &        2 &   h \\
                 HIP21179 &         K0 &   11.000 &    7.654 &    0.020 &    8.313 &    7.339 &    0.014 &    0.024 &   y &   \nodata&   h \\
                 HIP22177 &       K4.5 &   10.920 &    7.826 &    0.020 &    5.617 &    7.765 &    0.025 &    0.032 &   y &   \nodata&   h \\
                 HIP23312 &         K2 &    9.710 &    7.589 &    0.026 &    6.553 &    7.598 &    0.022 &    0.034 &   y &   \nodata&   h \\
   2MASSJ08362985+1857570 &        F6V &    9.409 &    8.300 &    0.021 &    3.599 &    8.248 &    0.070 &    0.073 &   n &        4 &   p \\
   2MASSJ08364896+1915265 &        G4V &   11.180 &    9.690 &    0.022 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    2,4,6 &   p \\
   2MASSJ08370203+1936171 &        F6V &    9.182 &    8.060 &    0.020 &    4.249 &    8.068 &    0.056 &    0.059 &   n &        4 &   p \\
   2MASSJ08371635+1929103 &        K6V &   99.990 &   10.470 &    0.019 &    0.547 &   10.293 &    0.306 &    0.306 &   n &      2,4 &   p \\
   2MASSJ08371829+1941564 &        G5V &   11.440 &    9.800 &    0.019 &    0.937 &    9.709 &    0.182 &    0.183 &   n &      2,4 &   p \\
   2MASSJ08372638+1929128 &        K5V &   \nodata&   10.830 &    0.019 &   \nodata&   \nodata&   \nodata&   \nodata&   n &  2,4,5,6 &   p \\
   2MASSJ08372755+1937033 &        G8V &   11.650 &    9.810 &    0.018 &    0.846 &    9.820 &    0.183 &    0.184 &   n &      2,4 &   p \\
   2MASSJ08372793+1933451 &        F6V &    9.790 &    8.460 &    0.020 &    2.754 &    8.539 &    0.052 &    0.056 &   n &        4 &   p \\
   2MASSJ08372819+1909443 &        F6V &    9.500 &    8.400 &    0.021 &    3.043 &    8.430 &    0.050 &    0.055 &   n &        4 &   p \\
   2MASSJ08373381+2000492 &       F0Vn &    8.698 &    7.950 &    0.033 &    4.770 &    7.942 &    0.046 &    0.057 &   n &        4 &   p \\
   2MASSJ08373624+1915542 &     \nodata&   13.470 &   10.760 &    0.022 &   \nodata&   \nodata&   \nodata&   \nodata&   n &      3,4 &   p \\
   2MASSJ08373699+1943585 &         Am &    7.771 &    7.290 &    0.020 &    8.247 &    7.348 &    0.024 &    0.031 &   y &   \nodata&   p \\
   2MASSJ08374070+1931063 &       F0Vn &    8.240 &    7.660 &    0.018 &    6.060 &    7.683 &    0.030 &    0.035 &   y &   \nodata&   p \\
   2MASSJ08374235+1908015 &        F4V &    9.870 &    8.580 &    0.020 &    2.603 &    8.600 &    0.054 &    0.057 &   n &        4 &   p \\
   2MASSJ08374640+1935575 &     \nodata&   12.330 &   10.240 &    0.018 &   \nodata&   \nodata&   \nodata&   \nodata&   n &      2,4 &   p \\
   2MASSJ08374660+1926181 &         G0 &   10.660 &    9.280 &    0.024 &    1.352 &    9.311 &    0.113 &    0.115 &   n &        4 &   p \\
   2MASSJ08374675+1916020 &        A5V &    6.720 &    6.170 &    0.018 &   24.711 &    6.157 &    0.017 &    0.024 &   y &   \nodata&   p \\
   2MASSJ08374739+1906247 &     \nodata&   12.280 &   10.200 &    0.018 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    2,4,6 &   p \\
   2MASSJ08374998+1953287 &          G &   11.410 &    9.330 &    0.020 &    1.555 &    9.160 &    0.108 &    0.110 &   n &      2,4 &   p \\
   2MASSJ08375208+1959138 &        G5V &   11.260 &    9.690 &    0.020 &    1.018 &    9.619 &    0.146 &    0.148 &   n &      2,4 &   p \\
   2MASSJ08375703+1914103 &        G8V &   11.810 &   10.040 &    0.020 &    0.720 &    9.996 &    0.209 &    0.210 &   n &        4 &   p \\
   2MASSJ08380758+1959163 &     \nodata&   12.110 &    9.900 &    0.020 &    0.758 &    9.939 &    0.199 &    0.200 &   n &        4 &   p \\
   2MASSJ08380808+2026223 &     \nodata&   11.720 &    9.930 &    0.019 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08381421+1947234 &     \nodata&   \nodata&   10.910 &    0.036 &   \nodata&   \nodata&   \nodata&   \nodata&   n &  2,4,5,6 &   p \\
   2MASSJ08381427+1921552 &        G5V &   10.900 &    9.190 &    0.020 &    1.578 &    9.143 &    0.094 &    0.096 &   n &        4 &   p \\
   2MASSJ08382311+2012263 &     \nodata&    7.830 &    6.650 &    0.016 &   15.473 &    6.665 &    0.019 &    0.024 &   y &   \nodata&   p \\
   2MASSJ08382429+2006217 &        G0V &   10.550 &    9.180 &    0.018 &    1.493 &    9.204 &    0.106 &    0.108 &   n &        4 &   p \\
   2MASSJ08382963+1951450 &     \nodata&   14.010 &   10.930 &    0.019 &   \nodata&   \nodata&   \nodata&   \nodata&   n &      3,4 &   p \\
   2MASSJ08383216+1927548 &     \nodata&   10.010 &    7.540 &    0.016 &    7.341 &    7.474 &    0.026 &    0.030 &   y &   \nodata&   p \\
   2MASSJ08383425+1951369 &      K0III &    9.160 &    6.690 &    0.018 &   14.931 &    6.704 &    0.019 &    0.026 &   n &        7 &   p \\
   2MASSJ08383723+1901161 &        K5V &   \nodata&   10.610 &    0.016 &   \nodata&   \nodata&   \nodata&   \nodata&   n &  2,4,5,6 &   p \\
   2MASSJ08383776+1938480 &        F6V &   10.560 &    9.220 &    0.020 &    1.452 &    9.234 &    0.106 &    0.107 &   n &      2,4 &   p \\
   2MASSJ08383786+1959231 &        F0V &    8.150 &    7.610 &    0.018 &    6.160 &    7.665 &    0.029 &    0.034 &   y &   \nodata&   p \\
   2MASSJ08384695+1930033 &        F4V &    9.000 &    8.220 &    0.020 &    4.013 &    8.130 &    0.041 &    0.045 &   y &   \nodata&   p \\
   2MASSJ08385001+2004035 &         G0 &   10.800 &    9.370 &    0.018 &    1.237 &    9.408 &    0.117 &    0.118 &   n &      2,4 &   p \\
   2MASSJ08385354+1934170 &        K6V &   14.070 &   10.960 &    0.022 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08385506+1911539 &        K3V &   10.140 &    8.040 &    0.018 &    4.873 &    7.919 &    0.035 &    0.040 &   y &   \nodata&   p \\
   2MASSJ08390185+2000194 &        K5V &   11.880 &    9.070 &    0.018 &    1.788 &    9.008 &    0.084 &    0.086 &   n &      2,4 &   p \\
   2MASSJ08390228+1919343 &          K &   12.390 &   10.260 &    0.019 &    0.632 &   10.137 &    0.247 &    0.247 &   n &      3,4 &   p \\
   2MASSJ08390283+1943289 &        F7V &    9.299 &    8.120 &    0.021 &    4.287 &    8.058 &    0.040 &    0.045 &   y &   \nodata&   p \\
   2MASSJ08390321+2002376 &     \nodata&   14.410 &   11.050 &    0.020 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08390359+1959591 &        A9V &    8.315 &    7.770 &    0.018 &    5.758 &    7.738 &    0.030 &    0.035 &   y &   \nodata&   p \\
   2MASSJ08390411+1931216 &        K5V &   13.750 &   10.860 &    0.016 &   \nodata&   \nodata&   \nodata&   \nodata&   n &        3 &   p \\
   2MASSJ08390523+2007018 &        F5V &    9.383 &    8.410 &    0.027 &    3.101 &    8.410 &    0.050 &    0.056 &   n &        4 &   p \\
   2MASSJ08390612+1940364 &       A9Vn &    7.446 &    6.710 &    0.018 &   14.274 &    6.752 &    0.018 &    0.026 &   y &   \nodata&   p \\
   2MASSJ08390649+1900360 &     \nodata&   \nodata&   11.300 &    0.022 &   \nodata&   \nodata&   \nodata&   \nodata&   n &  3,4,5,6 &   p \\
   2MASSJ08390909+1935327 &        A9V &    8.500 &    7.880 &    0.026 &    4.964 &    7.899 &    0.036 &    0.045 &   y &   \nodata&   p \\
   2MASSJ08391014+1940423 &         F6 &    9.408 &    8.410 &    0.016 &    2.914 &    8.477 &    0.053 &    0.056 &   n &        4 &   p \\
   2MASSJ08391217+1906561 &     \nodata&   10.580 &    9.260 &    0.018 &    1.497 &    9.201 &    0.106 &    0.108 &   n &        4 &   p \\
   2MASSJ08391499+2012388 &        G5V &   11.310 &    9.650 &    0.020 &    0.955 &    9.689 &    0.193 &    0.194 &   n &      2,4 &   p \\
   2MASSJ08391972+2003107 &        K0V &    9.220 &    7.080 &    0.021 &   10.649 &    7.071 &    0.021 &    0.029 &   y &   \nodata&   p \\
   2MASSJ08392185+1951402 &     \nodata&   12.530 &   10.370 &    0.020 &    0.597 &   10.200 &    0.267 &    0.268 &   n &      2,4 &   p \\
   2MASSJ08392498+1927336 &        F7V &   10.470 &    9.000 &    0.018 &    1.967 &    8.904 &    0.073 &    0.075 &   n &        4 &   p \\
   2MASSJ08392858+1928251 &          K &   11.630 &    9.530 &    0.021 &    1.186 &    9.454 &    0.123 &    0.125 &   n &        4 &   p \\
   2MASSJ08392940+1947118 &     \nodata&   12.640 &   10.060 &    0.018 &    0.655 &   10.098 &    0.328 &    0.329 &   n &      3,4 &   p \\
   2MASSJ08393042+2004087 &        F8V &   10.320 &    8.810 &    0.018 &    2.163 &    8.801 &    0.068 &    0.071 &   n &        4 &   p \\
   2MASSJ08393342+2010102 &        K2V &    9.064 &    6.130 &    0.021 &   27.606 &    6.036 &    0.017 &    0.027 &   y &   \nodata&   p \\
   2MASSJ08393643+1915378 &        K7V &   14.380 &   11.010 &    0.018 &   \nodata&   \nodata&   \nodata&   \nodata&   n &      3,4 &   p \\
   2MASSJ08393836+1926272 &         K3 &   12.630 &   10.290 &    0.020 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08394265+1946425 &      F0III &    6.650 &    6.000 &    0.018 &   28.102 &    6.017 &    0.016 &    0.024 &   n &        7 &   p \\
   2MASSJ08394279+2005103 &        A5V &    7.728 &    7.160 &    0.020 &    9.327 &    7.214 &    0.022 &    0.030 &   y &   \nodata&   p \\
   2MASSJ08394333+1925121 &        K5V &   11.410 &    7.900 &    0.023 &   \nodata&   \nodata&   \nodata&   \nodata&   n &      4,6 &   p \\
   2MASSJ08394466+1916308 &       A7Vn &    7.676 &    7.090 &    9.998 &    9.436 &    7.202 &    0.022 &    9.998 &   n &        4 &   p \\
   2MASSJ08394575+1922011 &         G0 &   10.660 &    9.260 &    0.020 &    1.286 &    9.366 &    0.109 &    0.111 &   n &        4 &   p \\
   2MASSJ08395072+1932269 &      K0III &    6.590 &    4.390 &    0.040 &  130.702 &    4.348 &    0.015 &    0.043 &   n &        7 &   p \\
   2MASSJ08395084+1933020 &          K &   11.800 &   10.000 &    0.022 &    0.747 &    9.956 &    0.217 &    0.218 &   n &      3,4 &   p \\
   2MASSJ08395234+1918455 &        F5V &   10.230 &    9.010 &    0.020 &    1.846 &    8.973 &    0.080 &    0.083 &   n &        4 &   p \\
   2MASSJ08395506+2003541 &        F4V &   10.114 &    8.960 &    0.019 &    1.968 &    8.904 &    0.080 &    0.083 &   n &      2,4 &   p \\
   2MASSJ08395649+1933107 &         Am &    7.320 &    6.790 &    0.020 &   12.802 &    6.871 &    0.020 &    0.028 &   y &   \nodata&   p \\
   2MASSJ08395777+1932293 &         Am &    7.544 &    7.010 &    0.023 &   10.816 &    7.054 &    0.021 &    0.031 &   y &   \nodata&   p \\
   2MASSJ08395807+1912058 &        F6V &    9.488 &    8.480 &    0.018 &    3.166 &    8.388 &    0.050 &    0.053 &   n &        4 &   p \\
   2MASSJ08395838+2009298 &        F2V &    8.894 &    8.100 &    0.017 &    4.077 &    8.113 &    0.043 &    0.047 &   y &   \nodata&   p \\
   2MASSJ08395908+2001532 &        F5V &    9.233 &    8.210 &    0.021 &    3.659 &    8.230 &    0.040 &    0.045 &   y &   \nodata&   p \\
   2MASSJ08395915+1940083 &        F3V &    9.780 &    8.780 &    0.020 &    2.240 &    8.763 &    0.067 &    0.070 &   n &        4 &   p \\
   2MASSJ08395957+1856357 &         A3 &    9.960 &    9.300 &    0.017 &    1.411 &    9.265 &    0.139 &    0.140 &   n &        4 &   p \\
   2MASSJ08395983+1934003 &          K &   11.920 &    9.480 &    0.018 &    1.251 &    9.396 &    0.117 &    0.119 &   n &        4 &   p \\
   2MASSJ08395998+1934405 &     \nodata&   12.860 &   10.550 &    0.018 &    0.561 &   10.267 &    0.250 &    0.251 &   n &      3,4 &   p \\
   2MASSJ08400062+1948235 &        F6V &   10.300 &    9.080 &    0.020 &    1.776 &    9.015 &    0.091 &    0.094 &   n &        4 &   p \\
   2MASSJ08400130+2008082 &        F6V &    9.670 &    8.620 &    0.018 &    2.665 &    8.575 &    0.058 &    0.061 &   n &        4 &   p \\
   2MASSJ08400171+1859595 &        F8V &   10.020 &    8.700 &    0.018 &    2.704 &    8.559 &    0.072 &    0.074 &   n &        4 &   p \\
   2MASSJ08400416+1947039 &     \nodata&   12.060 &   10.000 &    0.020 &    0.642 &   10.120 &    0.225 &    0.226 &   n &        4 &   p \\
   2MASSJ08400491+1943452 &        F6V &    9.790 &    8.650 &    0.020 &    2.572 &    8.613 &    0.060 &    0.063 &   n &        4 &   p \\
   2MASSJ08400571+1901307 &     \nodata&   12.640 &   10.010 &    0.020 &    0.749 &    9.952 &    0.209 &    0.210 &   n &      2,4 &   p \\
   2MASSJ08400627+1927148 &        F6V &   10.240 &    8.870 &    0.020 &    2.048 &    8.861 &    0.075 &    0.077 &   n &        4 &   p \\
   2MASSJ08400635+1918264 &        G8V &   11.010 &    9.230 &    0.018 &    1.454 &    9.232 &    0.108 &    0.110 &   n &        4 &   p \\
   2MASSJ08400643+2000280 &      G8III &    6.390 &    4.200 &    0.027 &  154.238 &    4.168 &    0.015 &    0.031 &   n &       77 &   p \\
   2MASSJ08400968+1937170 &     \nodata&   11.980 &   10.130 &    0.020 &    0.556 &   10.277 &    0.294 &    0.295 &   n &      3,4 &   p \\
   2MASSJ08401145+1958161 &        A1V &    6.610 &    6.530 &    0.023 &   16.269 &    6.610 &    0.019 &    0.030 &   y &   \nodata&   p \\
   2MASSJ08401231+1938222 &        F5V &    9.903 &    8.670 &    0.023 &    2.483 &    8.651 &    0.063 &    0.067 &   n &        4 &   p \\
   2MASSJ08401345+1946436 &     \nodata&   13.190 &   10.640 &    0.020 &   \nodata&   \nodata&   \nodata&   \nodata&   n &        3 &   p \\
   2MASSJ08401535+1959394 &        F2V &    8.809 &    8.040 &    9.995 &    4.185 &    8.085 &    0.040 &    9.995 &   n &        4 &   p \\
   2MASSJ08401549+1927310 &        K6V &   13.920 &   10.690 &    0.020 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08401571+1954542 &     \nodata&   12.700 &   10.010 &    0.018 &    0.713 &   10.005 &    0.205 &    0.206 &   n &      2,4 &   p \\
   2MASSJ08401762+1947152 &        F8V &    9.960 &    8.580 &    0.018 &    2.486 &    8.650 &    0.063 &    0.066 &   n &        4 &   p \\
   2MASSJ08401810+1931552 &      F0III &    7.540 &    7.160 &    0.017 &    9.251 &    7.223 &    0.022 &    0.028 &   n &        7 &   p \\
   2MASSJ08401893+2011307 &        K4V &   12.970 &   10.040 &    0.018 &    0.958 &    9.685 &    0.156 &    0.157 &   n &      3,4 &   p \\
   2MASSJ08402013+1920564 &        A9V &    6.760 &    6.040 &    0.017 &   27.407 &    6.044 &    0.016 &    0.024 &   y &   \nodata&   p \\
   2MASSJ08402075+1941120 &      F2III &    7.680 &    7.280 &    0.023 &    8.416 &    7.326 &    0.023 &    0.032 &   n &        7 &   p \\
   2MASSJ08402209+1940116 &      G9III &    6.420 &    4.180 &    0.036 &  163.650 &    4.104 &    0.015 &    0.039 &   n &        7 &   p \\
   2MASSJ08402231+2006243 &      F2III &   10.057 &    8.850 &    0.018 &    2.249 &    8.759 &    0.064 &    0.067 &   n &    1,4,7 &   p \\
   2MASSJ08402271+1927531 &     \nodata&   10.700 &    9.340 &    0.020 &    1.482 &    9.212 &    0.101 &    0.102 &   n &      2,4 &   p \\
   2MASSJ08402327+1940236 &         F2 &   10.370 &    9.010 &    0.020 &    1.872 &    8.958 &    0.098 &    0.100 &   n &      1,4 &   p \\
   2MASSJ08402347+1950059 &      F2III &    8.025 &    7.590 &    0.020 &    6.641 &    7.583 &    0.027 &    0.034 &   n &        7 &   p \\
   2MASSJ08402554+1928328 &     \nodata&    9.850 &    8.760 &    0.020 &    2.175 &    8.795 &    0.066 &    0.069 &   n &      1,4 &   p \\
   2MASSJ08402614+1941111 &        F6V &    9.361 &    8.370 &    0.018 &    3.376 &    8.318 &    0.047 &    0.050 &   n &        4 &   p \\
   2MASSJ08402624+1913099 &        K3V &   12.900 &   10.460 &    0.020 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08402675+2010552 &       F2Vn &    8.203 &    7.430 &    0.020 &    7.688 &    7.424 &    0.025 &    0.032 &   y &   \nodata&   p \\
   2MASSJ08402702+1932415 &        A5m &    6.290 &    5.880 &    0.018 &   29.723 &    5.956 &    0.016 &    0.024 &   y &   \nodata&   p \\
   2MASSJ08402743+1916409 &        G5V &   11.170 &    9.650 &    0.020 &    1.027 &    9.610 &    0.149 &    0.151 &   n &      2,4 &   p \\
   2MASSJ08402751+1939197 &        K4V &   13.220 &   10.690 &    0.020 &   \nodata&   \nodata&   \nodata&   \nodata&   n &        3 &   p \\
   2MASSJ08402863+2018449 &          K &   11.640 &    9.460 &    0.018 &    1.134 &    9.502 &    0.198 &    0.199 &   n &      2,4 &   p \\
   2MASSJ08403169+1951010 &        G9V &   11.630 &    9.910 &    0.018 &    0.736 &    9.972 &    0.203 &    0.204 &   n &      2,4 &   p \\
   2MASSJ08403184+2012060 &        G5V &   11.520 &    9.830 &    0.014 &    0.782 &    9.906 &    0.181 &    0.182 &   n &      3,4 &   p \\
   2MASSJ08403296+1911395 &        F0V &    8.663 &    7.960 &    0.015 &    5.220 &    7.845 &    0.032 &    0.035 &   y &   \nodata&   p \\
   2MASSJ08403347+1938009 &     \nodata&   12.209 &   10.170 &    0.018 &   \nodata&   \nodata&   \nodata&   \nodata&   n &        3 &   p \\
   2MASSJ08403924+1913418 &        A9V &    7.800 &    7.230 &    0.021 &    8.768 &    7.282 &    0.022 &    0.030 &   y &   \nodata&   p \\
   2MASSJ08403992+1940092 &        G3V &   10.870 &    9.190 &    0.018 &    1.409 &    9.267 &    0.098 &    0.100 &   n &        4 &   p \\
   2MASSJ08404189+1913255 &        G1V &   10.610 &    9.060 &    0.018 &    1.636 &    9.105 &    0.086 &    0.088 &   n &        4 &   p \\
   2MASSJ08404248+1933576 &        G6V &   11.340 &    9.710 &    0.018 &    1.028 &    9.608 &    0.140 &    0.141 &   n &      2,4 &   p \\
   2MASSJ08404321+1943095 &      A9III &    6.830 &    6.330 &    0.017 &   20.361 &    6.367 &    0.017 &    0.024 &   n &        7 &   p \\
   2MASSJ08404608+1918346 &        F6V &    9.562 &    8.530 &    0.020 &    2.838 &    8.506 &    0.052 &    0.056 &   n &      2,4 &   p \\
   2MASSJ08404720+1932373 &        K3V &   10.350 &    8.200 &    0.021 &    4.094 &    8.109 &    0.037 &    0.043 &   y &   \nodata&   p \\
   2MASSJ08404798+1939321 &        G7V &   11.020 &    9.250 &    0.018 &    1.399 &    9.274 &    0.103 &    0.105 &   n &      2,4 &   p \\
   2MASSJ08404832+1955189 &        G3V &   11.030 &    9.510 &    0.020 &    1.176 &    9.462 &    0.127 &    0.128 &   n &      2,4 &   p \\
   2MASSJ08405247+2015594 &       F0Vn &    8.478 &    7.800 &    0.018 &    5.328 &    7.822 &    0.039 &    0.043 &   y &   \nodata&   p \\
   2MASSJ08405252+1928595 &        F7V &   10.318 &    9.050 &    0.020 &    1.818 &    8.990 &    0.083 &    0.086 &   n &        4 &   p \\
   2MASSJ08405487+1956067 &        K1V &   12.090 &   10.130 &    0.018 &    0.625 &   10.150 &    0.240 &    0.241 &   n &      2,4 &   p \\
   2MASSJ08405630+1934492 &       A6Vn &    6.770 &    6.280 &    0.018 &   21.403 &    6.313 &    0.017 &    0.025 &   y &   \nodata&   p \\
   2MASSJ08405669+1944052 &     \nodata&   12.230 &   10.210 &    0.020 &    0.594 &   10.203 &    0.263 &    0.264 &   n &      3,4 &   p \\
   2MASSJ08405693+1956055 &         Am &    8.713 &    8.050 &    0.023 &    4.497 &    8.006 &    0.034 &    0.041 &   y &   \nodata&   p \\
   2MASSJ08410478+1931225 &       G5V: &   11.040 &    8.750 &    0.020 &    2.428 &    8.676 &    0.064 &    0.067 &   n &        4 &   p \\
   2MASSJ08410725+1926489 &         K1 &   12.430 &   10.290 &    0.018 &    0.631 &   10.139 &    0.328 &    0.329 &   n &      3,4 &   p \\
   2MASSJ08410737+1904164 &         G0 &   10.180 &    8.640 &    0.019 &   \nodata&   \nodata&   \nodata&   \nodata&   n &        3 &   p \\
   2MASSJ08410961+1951186 &          G &   10.710 &    8.940 &    0.018 &    2.498 &    8.645 &    0.063 &    0.066 &   n &        4 &   p \\
   2MASSJ08410979+1956072 &     \nodata&   13.630 &   10.760 &    0.020 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08411002+1930322 &        F6V &   10.110 &    8.910 &    0.020 &    1.826 &    8.985 &    0.086 &    0.089 &   n &        4 &   p \\
   2MASSJ08411031+1949071 &     \nodata&   11.520 &    9.750 &    0.020 &    0.954 &    9.690 &    0.145 &    0.146 &   n &      2,4 &   p \\
   2MASSJ08411067+1949465 &        F5V &    9.037 &    8.190 &    0.021 &    3.564 &    8.259 &    0.043 &    0.048 &   y &   \nodata&   p \\
   2MASSJ08411319+1932349 &     \nodata&   \nodata&   10.350 &    0.018 &    0.642 &   10.120 &    0.255 &    0.256 &   n &    3,4,5 &   p \\
   2MASSJ08411377+1955191 &        A5V &    8.340 &    7.770 &    0.017 &    5.761 &    7.738 &    0.031 &    0.035 &   y &   \nodata&   p \\
   2MASSJ08411541+2002160 &     \nodata&   14.290 &   11.020 &    0.018 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08411602+1944514 &     \nodata&   13.700 &   11.710 &    0.023 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08411840+1915394 &       A7Vn &    7.914 &    7.290 &    0.023 &   10.539 &    7.082 &    0.021 &    0.031 &   y &   \nodata&   p \\
   2MASSJ08411992+1938047 &        K5V &   13.550 &   10.760 &    0.020 &    0.737 &    9.971 &    0.265 &    0.265 &   n &      3,4 &   p \\
   2MASSJ08412258+1856020 &        K3V &   12.960 &   10.540 &    0.019 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08412390+2014572 &     \nodata&   14.680 &   10.780 &    0.020 &    0.629 &   10.142 &    0.327 &    0.328 &   n &      3,4 &   p \\
   2MASSJ08412584+1956369 &         A2 &   10.720 &    9.330 &    0.020 &    1.172 &    9.467 &    0.128 &    0.130 &   n &        4 &   p \\
   2MASSJ08412698+1932329 &        F4V &    9.880 &    8.720 &    0.020 &    2.081 &    8.843 &    0.071 &    0.074 &   n &        4 &   p \\
   2MASSJ08412869+1944481 &        G1V &   10.930 &    9.470 &    0.018 &    1.085 &    9.551 &    0.148 &    0.150 &   n &        4 &   p \\
   2MASSJ08413384+1958087 &     \nodata&   11.710 &    9.930 &    0.018 &    0.734 &    9.975 &    0.205 &    0.206 &   n &      3,4 &   p \\
   2MASSJ08413506+1939449 &      K0III &    8.500 &    5.960 &    0.023 &   31.178 &    5.904 &    0.016 &    0.028 &   n &        7 &   p \\
   2MASSJ08413599+1906255 &     \nodata&   14.170 &   10.980 &    0.018 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08413620+1908335 &        F4V &    9.320 &    8.350 &    0.022 &    3.126 &    8.401 &    0.048 &    0.053 &   n &        4 &   p \\
   2MASSJ08413741+1931140 &        K5V &   13.570 &   10.730 &    0.018 &    0.522 &   10.345 &    0.296 &    0.297 &   n &    3,4,6 &   p \\
   2MASSJ08414229+1939379 &        F6V &    9.590 &    8.480 &    0.019 &   \nodata&   \nodata&   \nodata&   \nodata&   n &      4,6 &   p \\
   2MASSJ08414368+1957437 &     \nodata&   12.360 &   10.260 &    0.019 &    0.599 &   10.194 &    0.373 &    0.374 &   n &      3,4 &   p \\
   2MASSJ08414382+2013368 &         F7 &   10.470 &    9.140 &    0.018 &    1.828 &    8.984 &    0.107 &    0.109 &   n &        4 &   p \\
   2MASSJ08414549+1916023 &     \nodata&   10.150 &    8.930 &    0.019 &    1.874 &    8.957 &    0.077 &    0.079 &   n &        4 &   p \\
   2MASSJ08414776+1924439 &     \nodata&   11.420 &   10.100 &    0.021 &    0.704 &   10.019 &    0.219 &    0.220 &   n &      2,4 &   p \\
   2MASSJ08414818+1927312 &        K5V &   13.670 &   10.730 &    0.018 &   \nodata&   \nodata&   \nodata&   \nodata&   n &        3 &   p \\
   2MASSJ08414934+1911471 &        K8V &   14.500 &   10.830 &    0.018 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08415008+1952270 &      K0III &    6.900 &    4.680 &    0.015 &   98.266 &    4.658 &    0.015 &    0.022 &   n &        7 &   p \\
   2MASSJ08415199+2010013 &     \nodata&   12.040 &   10.090 &    0.019 &    0.773 &    9.918 &    0.221 &    0.222 &   n &    3,4,6 &   p \\
   2MASSJ08415314+2009340 &       F2Vn &    8.547 &    7.790 &    0.017 &    5.665 &    7.756 &    0.032 &    0.036 &   y &   \nodata&   p \\
   2MASSJ08415437+1915266 &        G5V &   11.410 &    9.640 &    0.019 &    0.964 &    9.679 &    0.149 &    0.150 &   n &      2,4 &   p \\
   2MASSJ08415587+1941229 &        G5V &   11.050 &    9.540 &    0.018 &    1.083 &    9.552 &    0.126 &    0.128 &   n &        4 &   p \\
   2MASSJ08415782+1854422 &        F5V &    9.426 &    8.430 &    0.025 &    2.923 &    8.474 &    0.076 &    0.080 &   n &        4 &   p \\
   2MASSJ08415884+2006272 &        K4V &   13.230 &   10.600 &    0.018 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08420547+1935585 &         K0 &   10.630 &    8.380 &    0.031 &    3.414 &    8.306 &    0.050 &    0.058 &   n &        4 &   p \\
   2MASSJ08420650+1924405 &        A7V &    7.954 &    7.430 &    0.024 &    7.589 &    7.438 &    0.024 &    0.034 &   y &   \nodata&   p \\
   2MASSJ08421080+1856037 &       A7Vn &    7.900 &    7.350 &    0.020 &    7.986 &    7.383 &    0.031 &    0.037 &   y &   \nodata&   p \\
   2MASSJ08421149+1916373 &     \nodata&   12.150 &   10.170 &    0.016 &   \nodata&   \nodata&   \nodata&   \nodata&   n &      4,6 &   p \\
   2MASSJ08421233+1912488 &        K6V &   13.700 &   10.830 &    0.016 &   \nodata&   \nodata&   \nodata&   \nodata&   n &        3 &   p \\
   2MASSJ08421285+1916040 &        K5V &   13.500 &   10.480 &    0.014 &    0.663 &   10.086 &    0.213 &    0.213 &   n &      2,4 &   p \\
   2MASSJ08421549+1941156 &     \nodata&    9.880 &    8.770 &    0.016 &    2.173 &    8.796 &    0.065 &    0.067 &   n &        4 &   p \\
   2MASSJ08421883+2024350 &     \nodata&   12.420 &   10.190 &    0.019 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08422012+2002117 &        F6V &    9.724 &    8.410 &    0.021 &    3.100 &    8.411 &    0.048 &    0.052 &   n &        4 &   p \\
   2MASSJ08422162+2010539 &       F3Vn &    9.226 &    8.280 &    0.021 &    3.836 &    8.179 &    0.043 &    0.048 &   y &   \nodata&   p \\
   2MASSJ08422471+1935175 &     \nodata&   10.990 &    9.480 &    0.014 &    1.337 &    9.323 &    0.113 &    0.114 &   n &        4 &   p \\
   2MASSJ08423225+1923463 &     \nodata&   10.990 &    9.460 &    0.016 &    1.224 &    9.419 &    0.125 &    0.126 &   n &        4 &   p \\
   2MASSJ08424021+1907590 &     \nodata&   12.150 &   10.190 &    0.018 &    0.652 &   10.103 &    0.227 &    0.227 &   n &      3,4 &   p \\
   2MASSJ08424071+1932354 &      F2III &    9.770 &    8.720 &    0.018 &    2.453 &    8.665 &    0.063 &    0.066 &   n &    2,4,7 &   p \\
   2MASSJ08424250+1905589 &     \nodata&   11.620 &    9.880 &    0.021 &    0.880 &    9.777 &    0.170 &    0.171 &   n &        4 &   p \\
   2MASSJ08424372+1937234 &     \nodata&   12.120 &    9.800 &    0.020 &    1.092 &    9.543 &    0.132 &    0.134 &   n &      2,4 &   p \\
   2MASSJ08424441+1934479 &        F6V &    9.740 &    8.630 &    0.018 &    2.818 &    8.514 &    0.054 &    0.056 &   n &        4 &   p \\
   2MASSJ08430055+2020161 &        G5V &   11.440 &    9.770 &    0.020 &    1.017 &    9.621 &    0.222 &    0.223 &   n &      2,4 &   p \\
   2MASSJ08430593+1926152 &        F8V &    9.970 &    8.460 &    0.021 &    3.105 &    8.409 &    0.051 &    0.055 &   n &        4 &   p \\
   2MASSJ08430822+1942475 &        K4V &   13.330 &   10.670 &    0.017 &   \nodata&   \nodata&   \nodata&   \nodata&   n &    3,4,6 &   p \\
   2MASSJ08431076+1931346 &     \nodata&   11.780 &   10.010 &    0.021 &    0.595 &   10.203 &    0.239 &    0.240 &   n &      3,4 &   p \\
   2MASSJ08432019+1946086 &     \nodata&   10.770 &    9.360 &    0.018 &    1.392 &    9.280 &    0.111 &    0.112 &   n &        4 &   p \\
   2MASSJ08433239+1944378 &       K0V: &   12.330 &   10.220 &    0.022 &    0.801 &    9.879 &    0.191 &    0.192 &   n &        4 &   p \\
   2MASSJ08433553+2011225 &        F6V &   10.136 &    8.920 &    0.018 &    1.851 &    8.970 &    0.088 &    0.090 &   n &        4 &   p \\
   2MASSJ08440734+2004369 &     \nodata&   10.150 &    9.060 &    0.018 &    1.750 &    9.031 &    0.119 &    0.120 &   n &        4 &   p \\
\enddata
\tablecomments{The characteristics of all stars in our sample.  A
  total of 355 are presented here.  Notes for column for reason for
  exclusion are as follows: (1) Contamination from nearby stars (2)
  FWHM much greater or much less than 5.5 arcsec (3) Signal to
  Noise$<$3 (4) K-[24] error greater than .05 (5) No V mag (6) No 24
  $\mu$m counter part within 1\farcs5 search radius (7) Giant stars.} 
\end{deluxetable}																														
\begin{deluxetable}{ccc}
\tablewidth{0pt}
\tablecaption{Derived $K_S-[24]$ shifts in each of the clusters\label{shift}}
\tablehead{ 	
\colhead{Cluster} & \colhead{Stars with $V-K_S \leq 0.8$} & \colhead{Stars with $V-K_S >0.8$} 
}
\startdata
Hyades   &  $+$0.011 & $-$0.009   \\
Coma Ber &  $+$0.028 & $+$0.011  \\
Praesepe &  $+$0.009 & $-$0.014  \\
\enddata 
\end{deluxetable}

\begin{deluxetable}{llcccll}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{Identified 24 $\mu$m excess sources\label{tab_excesses}}
\tablehead{ 
\colhead{Name} & \colhead{Type} & \colhead{excess\tablenotemark{a}} & \colhead{error\tablenotemark{b}}
& \colhead{$\chi_{24}$} &\colhead{Cluster} & \colhead{Previous ID} 
}
\startdata
                 HD028226 &  Am  &  0.109 &  0.021  &   5.2 & Hyades & Su et al. (2006)     \\
                 HD028355 &  A7V &  0.273 &  0.035  &   7.9 & Hyades & Su et al. (2006)    \\
                 HD285690 &  K0  &  0.155 &  0.029  &   5.3 & Hyades & Stauffer et al. (2010)    \\
                 HD286789 &  K7  &  0.127 &  0.040  &   3.7 & Hyades & Stauffer et al. (2010)    \\
                 HIP21179 &  K0  &  0.188 &  0.024  &   7.7 & Hyades & none\tablenotemark{c}    \\
                 HD108382 &  A4V &  0.252 &  0.026  &   9.5 & Coma Ber & none    \\
%   2MASSJ08384695+1930033 &  0.095 &  0.045  &   2.1 & Praesepe & none     \\
   2MASSJ08385506+1911539 &  K3V & 0.108 &  0.040  &   2.7 & Praesepe & none\tablenotemark{d}    \\
   2MASSJ08403296+1911395 &  F0V &  0.125 &  0.035  &   3.6 & Praesepe & none    \\
   2MASSJ08411840+1915394 &  A7V &  0.223 &  0.031  &   7.2 & Praesepe
   & G\'asp\'ar et al. (2009)    \\
\hline
                 HD026784  &  F8V &  0.094 &  0.017  &   5.5 & Hyades   & Stauffer et al. (2010)\tablenotemark{e}  \\
   2MASS08410961+1951186  &   G  &  0.309 &  0.066  &   4.7 & Praesepe & G\'asp\'ar et al. (2009)\tablenotemark{e}  \\    
   Melotte 111 AV573      &  $\sim$ K0 &  0.21  &  0.057   &  3.8  & Coma Ber &  none\tablenotemark{e}  \\
    
\enddata
\tablenotetext{a}{$(K_S-[24])_{{\rm observed}}-(K_S-[24])_{{\rm
      predicted}}$, in magnitudes}
\tablenotetext{b}{Error calculated using Equation 1}
\tablenotetext{c}{Excess probably not associated with a debris disk;
  see Section 3.3.}
\tablenotetext{d}{Fails $\chi_{24}$ test, see Section 3.1.}
\tablenotetext{e}{Secondary sample; see Sections 3.4 \& 3.5.} 

\end{deluxetable}
